Opinion bubbles in the quantum Buridan's ass problem

The quantum Buridan's ass problem concerns a network of interconnected nodes in which transitions between the nodes are governed by the laws of quantum mechanics. In such situations interference between probability amplitudes plays a key role in determining whether the probability of leaving the initial node is large or small and also the speed at which the associated transitions occur. In this paper we extend this idea to consider transitions between one given set of coupled nodes and the remainder of the network. We have in mind a quantum analogy to changing an opinion, in which the initially occupied set of nodes is one opinion bubble, with the remaining parts of the network corresponding to a different opinion. We find that quantum interference again plays a crucial role in the dynamics. A further key component is the role of symmetry between the nodes and their interconnections, as it is symmetry that lies at the heart of the Buridan's ass puzzle. In the classical Buridan's ass paradox it is symmetry between competing alternatives that freezes the ass into indecision. In the quantum case, however, interference results in a far richer dynamics.

==> figures/clique_to_cycle.tikz <==
\begin{tikzpicture}[
    scale=1,
    every node/.style={circle, draw=none, minimum size=10pt, inner sep=0pt}
]

% Red nodes (left, clique)
\node[fill=red] (r1) at (-2,1) {};
\node[fill=red] (r2) at (-2,-1) {};

% Blue nodes (right, cycle)
\node[fill=blue] (b1) at (2,2) {};
\node[fill=blue] (b2) at (4,0) {};
\node[fill=blue] (b3) at (2,-2) {};
\node[fill=blue] (b4) at (0,0) {};

% Red edge
\draw[-, red, thick] (r1) -- (r2);

% Blue edges
\draw[-, blue, thick] (b1) -- (b2) -- (b3) -- (b4) -- (b1);

% Intersubgraph coupling
\draw[-, black, thick] (r1) -- (b1);
\draw[-, black, thick] (r1) -- (b2);
\draw[-, black, thick] (r1) -- (b3);
\draw[-, black, thick] (r1) -- (b4);

\draw[-, black, thick] (r2) -- (b1);
\draw[-, black, thick] (r2) -- (b2);
\draw[-, black, thick] (r2) -- (b3);
\draw[-, black, thick] (r2) -- (b4);
\end{tikzpicture}

==> figures/constant_frequency.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=.5\linewidth,
    axis lines=left,
    % title = Minimal Return Probability,
    xlabel = {Time},
    ylabel = {Probability},
    xtick = {0.0, 0.5, 1.0},
    ytick = {0.25, .5, 0.75, 1.},
    grid = both,
    grid style={gray!30},
    xmin = 0, xmax = 1.05,
    ymin = .0, ymax = 1.05,
    samples = 1000,
    trig format plots = rad,
    declare function = {p(\p,\w) = 1 - \p * (1 - cos(\w * x))/2;}
]
    \addplot[color = red!80!black, domain=0:1.]{p(1.00, 6.2832};
    \label{plt:p_00}
    \addplot[color = orange!80!red, domain=0:1.]{p(0.75, 6.2832)};
    \label{plt:p_25}
    \addplot[color = cyan!60!blue, domain=0:1.]{p(0.50, 6.2832)};
    \label{plt:p_50}
    \addplot[color = blue!80!black, domain=0:1.]{p(0.25, 6.2832)};
    \label{plt:p_75}
    
\end{axis}
    \node[anchor = north west] at (rel axis cs:1.02, .98) {
    \begin{tabular}{ccc|c}
         & $b$ & $c$ & $P_\text{trap}$  \\
         \hline
         \ref{plt:p_00} & $0.0000$ & $1.5708$ & $0.00$ \\
         \ref{plt:p_25} & $1.0472$ & $1.3603$ & $0.25$ \\
         \ref{plt:p_50} & $1.4810$ & $1.1107$ & $0.50$ \\
         \ref{plt:p_75} & $1.8138$ & $0.7854$ & $0.75$
    \end{tabular}
    };
\end{tikzpicture}

==> figures/constant_trapping.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=.5\linewidth,
    axis lines=left,
    % title = Minimal Return Probability,
    xlabel = {Time},
    ylabel = {Probability},
    xtick = {0.0242, 0.0483, 0.0967, 0.1934, 0.3867},
    xticklabels = {, $0.05$, $0.10$, $0.19$, $0.39$},
    ytick = {0.96, 0.9697, 1.},
    grid = both,
    grid style={gray!30},
    xmin = 0, xmax = 0.405,
    ymin = .96, ymax = 1.0025,
    samples = 1000,
    trig format plots = rad,
    declare function = {p(\p,\w) = 1 - \p * (1 - cos(\w * x))/2;}
]
    \addplot[color = blue!80!black, domain=0:0.3867]{p(0.0303, 16.2481)};
    \label{plt:n_2}
    \addplot[color = cyan!60!blue, domain=0:0.3867]{p(0.0303, 32.4962)};
    \label{plt:n_8}
    \addplot[color = orange!80!red, domain=0:0.3867]{p(0.0303, 64.9923)};
    \label{plt:n_32}
    \addplot[color = red!80!black, domain=0:0.3867]{p(0.0303, 129.9846)};
    \label{plt:n_128}
\end{axis}
    \node[anchor = north west] at (rel axis cs:1.02, .98) {
    \begin{tabular}{ccc|cc}
         & $n$ & $b$ & $\omega$ & $\pi / \omega$ \\
         \hline
         \ref{plt:n_2} & $\phantom{00}2$ & $16.0000$ & $16.2481$ & $0.1934$ \\
         \ref{plt:n_8} & $\phantom{00}8$ & $\phantom{0}4.5714$ & $32.4962$ & $0.0967$ \\
         \ref{plt:n_32} & $\phantom{0}32$ & $\phantom{0}2.0645$ & $64.9923$ & $0.0483$ \\
         \ref{plt:n_128} & $128$ & $\phantom{0}1.0079$ & $129.9846$ & $0.0242$
    \end{tabular}
    };
\end{tikzpicture}


==> figures/coupling_strength.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=.5\linewidth,
    axis lines=left,
    % title = Minimal Return Probability,
    xlabel = {Time},
    ylabel = {Probability},
    xtick = {.0691, 0.2856, 0.4778, .4967, .9934},
    xticklabels = {$0.07$, $0.29$, $0.48$, , $0.99$},
    ytick = {0.0, 0.0749, 0.6694, 0.9806, 1.},
    yticklabels = {$0.0$, $0.07$, $0.67$, $0.98$, },
    grid = both,
    grid style={gray!30},
    xmin = 0, xmax = 1.05,
    ymin = 0, ymax = 1.05,
    samples = 1000,
    trig format plots = rad,
    declare function = {p(\p,\w) = 1 - \p * (1 - cos(\w * x))/2;}
]
    \addplot[color = blue!80!black, domain=0:1]{p(0.9998, 6.3883)};
    \label{plt:b_0.01}
    \addplot[color = cyan!60!blue, domain=0:1]{p(0.9251, 6.5757)};
    \label{plt:b_0.20}
    \addplot[color = orange!80!red, domain=0:1]{p(0.3306, 11.0)};
    \label{plt:b_1.00}
    \addplot[color = red!80!black, domain=0:1]{p(0.01937, 45.4423};
    \label{plt:b_5.00}
\end{axis}
    \node[anchor = north west] at (rel axis cs:1.02, .731) {
    \begin{tabular}{cc|cccc}
        & $b$ & $\eta^2$ & $P_\text{trap}$ & $\omega$ & $\pi / \omega$ \\
        \hline
        \ref{plt:b_0.01} & $0.01$ & $0.0002$ & $0.0002$ & $\phantom{0}6.3252$ & $0.4967$ \\
        \ref{plt:b_0.20} & $0.20$ & $0.0801$ & $0.0749$ & $\phantom{0}6.5757$ & $0.4778$ \\
        \ref{plt:b_1.00} & $1.00$ & $2.0250$ & $0.6694$ & $11.0000$ & $0.2856$ \\
        \ref{plt:b_5.00} & $5.00$ & $50.6250$ & $0.9806$ & $45.4423$ & $0.0691$ \\
     \end{tabular}
    };
\end{tikzpicture}


==> figures/full_graph.tikz <==
\begin{tikzpicture}
\usetikzlibrary{positioning,shapes.geometric} % Library loading must happen early in the main document
\node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=7] (a) {};
\foreach \x in {2, ..., 7} % first to all
{\draw[-,thick,blue] (a.corner 1)--(a.corner \x);}
\foreach \x in {3, ..., 7} % second to all
{\draw[-,thick,blue] (a.corner 2)--(a.corner \x);}
\foreach \x in {4, ..., 7} % third to all
{\draw[-,thick,blue] (a.corner 3)--(a.corner \x);}
\foreach \x in {5, ..., 7} % fourth to all
{\draw[-,thick,blue] (a.corner 4)--(a.corner \x);}
\foreach \x in {6, ..., 7} % fifth to all
{\draw[-,thick,blue] (a.corner 5)--(a.corner \x);}
\foreach \x in {7, ..., 7} % sixth to all
{\draw[-,thick,blue] (a.corner 6)--(a.corner \x);}
\fill[fill = red] (a.corner 1) circle[radius=5pt];
\foreach \x in {2, ..., 7} % nodes
\fill[fill = blue] (a.corner \x) circle[radius=5pt];
\end{tikzpicture}

==> figures/intermediate_graphs.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=.5\linewidth,
    axis lines=left,
    % title = Minimal Return Probability,
    xlabel = {Time},
    ylabel = {Probability},
    xtick = {0.16, 0.24, 0.47},
    ytick = {0.36, 0.47, 0.53, 0.64, 1.},
    grid = both,
    grid style={gray!30},
    xmin = 0, xmax = .48,
    ymin = .3, ymax = 1.025,
    samples = 1000,
    trig format plots = rad,
    declare function = {p(\p,\w) = 1 - \p * (1 - cos(\w * x))/2;}
]
    \addplot[color = cyan!60!blue, domain=0:.47]{p(0.6364, 13.2665};
    \label{plt:n_7}
    \addplot[color = orange!80!red, domain=0:.47]{p(0.4706, 16.4942)};
    \label{plt:n_8}
    \addplot[color = red!80!black, domain=0:.47]{p(0.3600, 20.0000)};
    \label{plt:n_9}
    \addplot[color = blue!80!black, domain=0:.47]{p(0.5263, 17.4356)};
    \label{plt:n_10}
    
\end{axis}
    \node[anchor = north west] at (rel axis cs:1.02, .98) {
    \begin{tabular}{ccc|ccc}
         & $n$ & $d_B$ & $P_\text{trap}$ & $\omega$ & $\pi / \omega$ \\
         \hline
         \ref{plt:n_7} & $\phantom{0}7$ & $2$ & $0.3636$ & $13.2665$ & $0.2368$ \\
         \ref{plt:n_8} & $\phantom{0}8$ & $3$ & $0.5294$ & $16.4924$ & $0.1905$ \\
         \ref{plt:n_9} & $\phantom{0}9$ & $4$ & $0.6400$ & $20.0000$ & $0.1571$ \\
         \ref{plt:n_10} & $10$ & $3$ & $0.4737$ & $17.4356$ & $0.1802$
    \end{tabular}
    };
\end{tikzpicture}

==> figures/minimal_return_probability.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=.5\linewidth,
    axis lines=left,
    % title = Minimal Return Probability,
    xlabel = {Time},
    ylabel = {Probability},
    xtick = {0., .25, .5, .75, 1.},
    ytick = {0., .5, 1.},
    grid = both,
    grid style={gray!30},
    xmin = 0, xmax = 1.05,
    ymin = 0, ymax = 1.05,
    samples = 1000,
    trig format plots = rad,
    % legend style={
    %     at={(1.05,1)},
    %     anchor=north west,
    %      draw=none
    % },
    declare function = {p(\p,\w) = 1 - \p * (1 - cos(\w * x))/2;}
]
    \addplot[color = blue!80!black, domain=0:1]{p(.0, 2*pi)};
    \label{plt:frac_infty_omega_0}
    \addplot[color = cyan!60!blue, domain=0:1]{p(.5, 2*pi)};
    \label{plt:frac_1_omega_2_pi}
    \addplot[color = orange!80!red, domain=0:1]{p(1., 2*pi)};
    \label{plt:frac_0_omega_2_pi}
    \addplot[color = red!80!black, domain=0:1]{p(1., 4*pi};
    \label{plt:frac_0_omega_4_pi}
\end{axis}
    \node[anchor = north west] at (rel axis cs:1.02, .5579) {
    \begin{tabular}{c|cc}
        & $\eta$ & $\omega$ \\
        \hline
        \ref{plt:frac_infty_omega_0} & $\pm \infty$ & --- \\
        \ref{plt:frac_1_omega_2_pi} & $1$ & $2 \pi$ \\
        \ref{plt:frac_0_omega_2_pi} & $0$ & $2 \pi$ \\
        \ref{plt:frac_0_omega_4_pi} & $0$ & $4 \pi$ \\
     \end{tabular}
    };
\end{tikzpicture}


==> figures/missing_link.tikz <==
\begin{tikzpicture}
\usetikzlibrary{positioning,shapes.geometric} % Library loading must happen early in the main document
\node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=7] (a) {};
\foreach \x in {2, ..., 3} % first node in the blue clique to first part of blue clique
{\draw[-,thick,blue] (a.corner 1)--(a.corner \x);}
\foreach \x in {4, ..., 5} % first node in blue clique to red clique
{\draw[-,thick,black] (a.corner 1)--(a.corner \x);}
\foreach \x in {6, ..., 7} % first node in blue clique to second part of blue clique
{\draw[-,thick,blue] (a.corner 1)--(a.corner \x);}
\foreach \x in {3, ..., 3} % second node in blue clique to first part of blue clique
{\draw[-,thick,blue] (a.corner 2)--(a.corner \x);}
\foreach \x in {4, ..., 5} % second node in blue clique to red clique
{\draw[-,thick,black] (a.corner 2)--(a.corner \x);}
\foreach \x in {6, ..., 7} % second node in blue clique to second part of blue clique
{\draw[-,thick,blue] (a.corner 2)--(a.corner \x);}
\foreach \x in {4, ..., 5} % third node in blue clique to red clique
{\draw[-,thick,black] (a.corner 3)--(a.corner \x);}
\foreach \x in {6, ..., 7} % third node in blue clique to second part of blue clique
{\draw[-,thick,blue] (a.corner 3)--(a.corner \x);}
\foreach \x in {4, ..., 5} % fourth node in blue clique to red clique
{\draw[-,thick,black] (a.corner 6)--(a.corner \x);}
\foreach \x in {7, ..., 7} % fourth node in blue clique to second part of blue clique
{\draw[-,thick,blue] (a.corner 6)--(a.corner \x);}
\foreach \x in {4, ..., 5} % fifth node in blue clique to red clique
{\draw[-,thick,black] (a.corner 7)--(a.corner \x);}
\draw[-,thick,red!20!white] (a.corner 4)--(a.corner 5); % missing red clique vertex
\foreach \x in {1, ..., 3} % first part of the blue clique
\fill[fill = blue] (a.corner \x) circle[radius=5pt];
\foreach \x in {4, ..., 5} % red clique
\fill[fill = red] (a.corner \x) circle[radius=5pt];
\foreach \x in {6, ..., 7} % second part of the blue clique
\fill[fill = blue] (a.corner \x) circle[radius=5pt];
\end{tikzpicture}

==> figures/rotated_eigenvectors.tikz <==
% One mathematical unit in the below is 1/12 = 0.083... of the line width.
\begin{tikzpicture}[x=0.0833\linewidth, y=0.0833\linewidth]
% Relevant Mathematical Values
\pgfmathsetmacro{\GammaPlus}{5./4.}
\pgfmathsetmacro{\GammaMinus}{-1. / \GammaPlus}
\pgfmathsetmacro{\CosPhi}{\GammaPlus / veclen(1., \GammaPlus)}
\pgfmathsetmacro{\SinPhi}{1. / veclen(1., \GammaPlus)}
\pgfmathsetmacro{\RotationAngle}{atan(\SinPhi/\CosPhi)}

% Scaling Settings, Canvas-Related Values
\pgfmathsetmacro{\AxesScale}{4.}
\pgfmathsetmacro{\TicksHeight}{.1}
\pgfmathsetmacro{\XMax}{6.}
\pgfmathsetmacro{\XMin}{-6.}
\pgfmathsetmacro{\YMax}{6.}
\pgfmathsetmacro{\YMin}{-1.}

% Canvas Coordinates of Relevant Points
\pgfmathsetmacro{\OriginX}{0.}
\pgfmathsetmacro{\OriginY}{0.}
\pgfmathsetmacro{\CosPhiCanvas}{\CosPhi * \AxesScale}
\pgfmathsetmacro{\SinPhiCanvas}{\SinPhi * \AxesScale}
\pgfmathsetmacro{\GammaPlusCanvas}{\GammaPlus * \AxesScale}
\pgfmathsetmacro{\GammaMinusCanvas}{\GammaMinus * \AxesScale}

\coordinate (origin) at (\OriginX, \OriginY);
\coordinate (psi_a) at (\AxesScale, 0.);
\coordinate (psi_b) at (0., \AxesScale);
\coordinate (psi_plus) at (\CosPhiCanvas, \SinPhiCanvas);
\coordinate (psi_minus) at (-\SinPhiCanvas, \CosPhiCanvas);
\coordinate (projected_psi_plus) at (\GammaPlusCanvas, \AxesScale);
\coordinate (projected_neg_psi_plus) at (-\CosPhi / \SinPhi, \YMin);
\coordinate (projected_psi_minus) at (\GammaMinusCanvas, \AxesScale);

% Axes
\draw [->, ultra thin] (\XMin, \OriginY) -- (\XMax, \OriginY);
\draw [->, ultra thin] (\OriginX, \YMin) -- (\OriginX, \YMax);

% X-Axis Ticks
\draw [-, thick] (\GammaMinusCanvas, \TicksHeight) -- (\GammaMinusCanvas, -\TicksHeight) node[below]{$\gamma_-$};
\draw [-, thick] (-\SinPhiCanvas, \TicksHeight) -- (-\SinPhiCanvas, -\TicksHeight) node[below]{$-S$};
\draw [-, thick] (\CosPhiCanvas, \TicksHeight) -- (\CosPhiCanvas, -\TicksHeight) node[below right]{$C$};
\draw [-, thick] (\GammaPlusCanvas, \TicksHeight) -- (\GammaPlusCanvas, -\TicksHeight) node[below]{$\gamma_+$};

% Y-Axis Ticks
\draw [-, thick] (-\TicksHeight, \SinPhiCanvas) -- (\TicksHeight, \SinPhiCanvas) node[anchor=south west, above right]{$S$};
\draw [-, thick] (\TicksHeight, \CosPhiCanvas) -- (-\TicksHeight, \CosPhiCanvas) node[ anchor=south east, above left]{$C$};

% Angles
\usetikzlibrary{angles, quotes}
\draw pic ["$\varphi$", draw, -latex, angle radius=2.5cm, angle eccentricity=.75] {angle = psi_a--origin--psi_plus};
\draw pic [".", draw, thick, angle eccentricity=.5] {right angle = psi_minus--origin--projected_neg_psi_plus};

% Horizontal Visual Guiding Lines
\draw [-, dashed, ultra thin] (\XMin, \AxesScale) -- (\XMax, \AxesScale);
\draw [-, dotted, thin] ( \OriginX, \SinPhi * \AxesScale) -- (psi_plus);
\draw [-, dotted, thin] ( \OriginX, \CosPhi * \AxesScale) -- (psi_minus);

% Vertical Visual Guiding Lines
\draw [-, dashed, ultra thin] (\GammaMinus * \AxesScale, \OriginY) -- (\GammaMinus * \AxesScale, \YMax);
\draw [-, dotted, thin] (-\SinPhi * \AxesScale, \OriginY) -- (psi_minus);
\draw [-, dotted, thin] (\CosPhi * \AxesScale, \OriginY) -- (psi_plus);
\draw [-, dashed, ultra thin] (\GammaPlus * \AxesScale, \OriginY) -- (\GammaPlus * \AxesScale, \YMax);

% Diagonal Visual Guiding Lines
\draw [-, dashed, thick] (psi_plus) -- (projected_psi_plus);
\draw [-, dashed, thick] (psi_minus) -- (projected_psi_minus);
\draw [-, dashed, thick] (origin) -- (projected_neg_psi_plus);

% Radial Visual Guiding Lines
\draw [-, dashed, ultra thin] (\AxesScale, .0) arc(0:180:\AxesScale);

% Vectors
\draw [-latex, thick, blue] (origin) -- (psi_a) node[midway, below]{$\ket{\psi_A}$};
\draw [-latex, thick, blue] (origin) -- (psi_b) node[midway, sloped, above left]{$\ket{\psi_B}$};
\draw [-latex, thick, red] (origin) -- (psi_plus) node[midway, sloped, above right]{$\ket{\psi_+}$};
\draw [-latex, thick, red] (origin) -- (psi_minus) node[midway, sloped, below]{$\ket{\psi_-}$};
\end{tikzpicture}

==> figures/star_graph.tikz <==
\begin{tikzpicture}
\usetikzlibrary{positioning,shapes.geometric} % Library loading must happen early in the main document
\node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=7] (a) {};
\foreach \x in {2, ..., 7} % spokes
{\draw[-,thick,black] (a.corner 1)--(a.corner \x);}
\fill[fill = red] (a.corner 1) circle[radius=5pt]; % hub node
\foreach \x in {2, ..., 7} % leaf nodes
\fill[fill = blue] (a.corner \x) circle[radius=5pt];
\end{tikzpicture}
